SoK: Understanding Anti-Forensics Concepts and Research Practices Across Forensic Subdomains

Anti-forensics includes a growing set of techniques designed to obstruct forensic analysis. While cybercriminals increasingly rely on these methods, they also help researchers identify and remedy weaknesses in forensic tools, advancing the overall robustness of digital forensics. Despite repeated efforts to define it, anti-forensics remains vague and inconsistent in its use. It also poses ethical challenges regarding the appropriateness of research practices and the legitimacy of the field itself. This article presents a systematic analysis of 123 publications on anti-forensics, combining qualitative and quantitative methods. We quantify the main techniques and attack vectors, examine their occurrence in different digital forensic subdomains, and identify typical research methods, motivations, and applications. This work also discusses what these findings mean for future research and proposes directions for building a more coherent and ethically grounded understanding of anti-forensics.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{@{}X|cc|ccccccccccccc|ccccccccc|cccc|cccccc|ccccccccccccc|c|c|c|c|c|c@{}}
\begin{tabularx}{\linewidth}{@{}X@{}|@{\hspace{0.4\tabcolsep}}c@{\hspace{0.4\tabcolsep}}c@{\hspace{0.4\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{}}
\toprule
& \multicolumn{2}{@{}c@{}}{\textbf{Type}} & \multicolumn{13}{@{}c@{}}{\textbf{Subdomain}} & \multicolumn{9}{@{}c@{}}{\textbf{AF Type}} & \multicolumn{4}{@{}c@{}}{\textbf{Method}} & \multicolumn{6}{@{}c@{}}{\textbf{Who is it for}} & \multicolumn{13}{@{}c@{}}{\textbf{Target}} & & & & & & \\
Paper & \rotatebox{90}{AF} & \rotatebox{90}{CAF} & \rotatebox{90}{Cloud} & \rotatebox{90}{Data Storage} & \rotatebox{90}{Email} & \rotatebox{90}{GPU} & \rotatebox{90}{IoT} & \rotatebox{90}{Malware} & \rotatebox{90}{Memory} & \rotatebox{90}{Mobile} & \rotatebox{90}{Multimedia} & \rotatebox{90}{Network} & \rotatebox{90}{Overview} & \rotatebox{90}{Vehicle} & \rotatebox{90}{Other} & \rotatebox{90}{Adversarial Example} & \rotatebox{90}{Artifact Wiping} & \rotatebox{90}{Attack against Tool/Method} & \rotatebox{90}{Data Falsification/Manipulation} & \rotatebox{90}{Data Hiding} & \rotatebox{90}{Encryption} & \rotatebox{90}{Steganography} & \rotatebox{90}{Trail Obfuscation} & \rotatebox{90}{Other} & \rotatebox{90}{Discussion} & \rotatebox{90}{Experiment} & \rotatebox{90}{Formal modeling} & \rotatebox{90}{Literature review} & \rotatebox{90}{Developers} & \rotatebox{90}{Forensic investigators} & \rotatebox{90}{Intelligence} & \rotatebox{90}{Law People} & \rotatebox{90}{Surveillance protection} & \rotatebox{90}{Not specified by authors} & \rotatebox{90}{Anti-forensic tool usage} & \rotatebox{90}{Application artifacts} & \rotatebox{90}{DF process} & \rotatebox{90}{Email} & \rotatebox{90}{File format} & \rotatebox{90}{File system content} & \rotatebox{90}{File system metadata} & \rotatebox{90}{Firmware} & \rotatebox{90}{Forensic tool} & \rotatebox{90}{Memory} & \rotatebox{90}{Network activity} & \rotatebox{90}{Operating system internals} & \rotatebox{90}{Nothing} & \rotatebox{90}{Ethics Discussed} & \rotatebox{90}{AF Term Used} & \rotatebox{90}{AF Discussed} & \rotatebox{90}{Software} & \rotatebox{90}{Dataset} & \rotatebox{90}{New Taxonomy/Definition} \\
\midrule

Dahbur and Mohammad (2011) \cite{dahbur_anti-forensics_2011} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Patel et al. (2023) \cite{patel_analyzing_2023} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Srinivasan et al. (2017) \cite{srinivasan_frost_2017} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circhalf{} & \circempty{} & \circempty{} \\
Heeger et al. (2021) \cite{heeger_exhide_2021} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Kim et al. (2022) \cite{kim_null_2022} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Franzen et al. (2023) \cite{franzen_randcompile_2023} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
G\"obel et al. (2019) \cite{gobel_revisiting_2019} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
Dafale and Naskar (2017) \cite{dafale_sensor_2017} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} \\
Baier and Breitinger (2011) \cite{baier_security_2011} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Stamm and Liu (2011) \cite{stamm_anti-forensics_2011} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Albano et al. (2011) \cite{albano_novel_2011} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Adamu et al. (2020) \cite{adamu_conceptual_2020} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Thomas and Morris (2008) \cite{thomas_investigation_2008} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Baier and Knauer (2014) \cite{baier_afauc_2014} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Goh et al. (2011) \cite{goh_plausibly-deniable_2011} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Castiglione et al. (2011) \cite{castiglione_automatic_2011} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Castiglione et al. (2013) \cite{castiglione_automated_2013} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Jain and Chhabra (2014) \cite{jain_anti-forensics_2014} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Wundram et al. (2013) \cite{wundram_anti-forensics_2013} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} \\
Hausknecht and Gruičić (2017) \cite{hausknecht_anti-computer_2017} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Raghuraman et al. (2015) \cite{raghuraman_evaluating_2015} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circhalf{} & \circempty{} & \circempty{} \\
Sandoval Orozco et al. (2019) \cite{sandoval_orozco_digital_2019} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Raj and Sankar (2019) \cite{raj_counter_2019} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Zubair et al. (2022) \cite{zubair_control_2022} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Schmitt (2018) \cite{schmitt_introducing_2018} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} \\
Azadegan et al. (2012) \cite{azadegan_novel_2012} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Albano et al. (2011) \cite{albano_construction_2011} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Castiglione et al. (2012) \cite{castiglione_forensic_2012} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Jadied (2016) \cite{jadied_swap_2016} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Huebner et al. (2006) \cite{huebner_data_2006} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Carrier (2010) \cite{carrier_different_2010} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Khan et al. (2011) \cite{khan_designing_2011} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circhalf{} & \circempty{} & \circempty{} \\
Palutke and Freiling (2018) \cite{palutke_styx_2018} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
G\"obel and Baier (2018) \cite{gobel_anti-forensics_2018} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
Meffert et al. (2016) \cite{meffert_deleting_2016} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
Mahr et al. (2021) \cite{mahr_zooming_2021} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circhalf{} & \circempty{} \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}X|cc|ccccccccccccc|ccccccccc|cccc|cccccc|ccccccccccccc|c|c|c|c|c|c@{}}
% \toprule
%  & \multicolumn{2}{c|}{Type} & \multicolumn{13}{c|}{Subdomain} & \multicolumn{9}{c|}{AF Type} & \multicolumn{4}{c|}{Method} &   \multicolumn{6}{c|}{Who is it for} & \multicolumn{13}{c|}{Target} & & & & & & \\
\begin{tabularx}{\linewidth}{@{}X@{}|@{\hspace{0.4\tabcolsep}}c@{\hspace{0.4\tabcolsep}}c@{\hspace{0.4\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{}}
\toprule
& \multicolumn{2}{@{}c@{}}{\textbf{Type}} & \multicolumn{13}{@{}c@{}}{\textbf{Subdomain}} & \multicolumn{9}{@{}c@{}}{\textbf{AF Type}} & \multicolumn{4}{@{}c@{}}{\textbf{Method}} & \multicolumn{6}{@{}c@{}}{\textbf{Who is it for}} & \multicolumn{13}{@{}c@{}}{\textbf{Target}} & & & & & & \\
Paper & \rotatebox{90}{AF} & \rotatebox{90}{CAF} & \rotatebox{90}{Cloud} & \rotatebox{90}{Data Storage} & \rotatebox{90}{Email} & \rotatebox{90}{GPU} & \rotatebox{90}{IoT} & \rotatebox{90}{Malware} & \rotatebox{90}{Memory} & \rotatebox{90}{Mobile} & \rotatebox{90}{Multimedia} & \rotatebox{90}{Network} & \rotatebox{90}{Overview} & \rotatebox{90}{Vehicle} & \rotatebox{90}{Other} & \rotatebox{90}{Adversarial Example} & \rotatebox{90}{Artifact Wiping} & \rotatebox{90}{Attack against Tool/Method} & \rotatebox{90}{Data Falsification/Manipulation} & \rotatebox{90}{Data Hiding} & \rotatebox{90}{Encryption} & \rotatebox{90}{Steganography} & \rotatebox{90}{Trail Obfuscation} & \rotatebox{90}{Other} & \rotatebox{90}{Discussion} & \rotatebox{90}{Experiment} & \rotatebox{90}{Formal modeling} & \rotatebox{90}{Literature review} & \rotatebox{90}{Developers} & \rotatebox{90}{Forensic investigators} & \rotatebox{90}{Intelligence} & \rotatebox{90}{Law People} & \rotatebox{90}{Surveillance protection} & \rotatebox{90}{Not specified by authors} & \rotatebox{90}{Anti-forensic tool usage} & \rotatebox{90}{Application artifacts} & \rotatebox{90}{DF process} & \rotatebox{90}{Email} & \rotatebox{90}{File format} & \rotatebox{90}{File system content} & \rotatebox{90}{File system metadata} & \rotatebox{90}{Firmware} & \rotatebox{90}{Forensic tool} & \rotatebox{90}{Memory} & \rotatebox{90}{Network activity} & \rotatebox{90}{Operating system internals} & \rotatebox{90}{Nothing} & \rotatebox{90}{Ethics Discussed} & \rotatebox{90}{AF Term Used} & \rotatebox{90}{AF Discussed} & \rotatebox{90}{Software} & \rotatebox{90}{Dataset} & \rotatebox{90}{New Taxonomy/Definition} \\
\midrule

Castiglione et al. (2015) \cite{castiglione_novel_2015} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Galhuber and Luh (2021) \cite{galhuber_time_2021} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Lawal et al. (2021) \cite{lawal_have_2021} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Ahn and Lee (2022) \cite{ahn_security_2022} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
G\"ul and Kugu (2017) \cite{gul_survey_2017} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Lowetz et al. (2024) \cite{lowetz_anti-forensics_2024} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} \\
Riaz and Tahir (2018) \cite{riaz_analysis_2018} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Al Fahdi et al. (2013) \cite{al_fahdi_challenges_2013} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Bellekens et al. (2015) \cite{bellekens_data_2015} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Botas et al. (2015) \cite{botas_counterfeiting_2015} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Mothukur et al. (2019) \cite{mothukur_investigation_2019} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Erbacher et al. (2009) \cite{erbacher_oledetection_2009} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circhalf{} & \circempty{} & \circempty{} \\
Khanuja and Suratkar (2014) \cite{khanuja_role_2014} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Hauger and Oliver (2015) \cite{hauger_impact_2015} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Stamm et al. (2012) \cite{stamm_temporal_2012} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Park et al. (2009) \cite{park_data_2009} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Read et al. (2013) \cite{read_manipulation_2013} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Yu (2015) \cite{yu_covert_2015} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Castiglione et al. (2007) \cite{castiglione_taking_2007} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circhalf{} & \circempty{} & \circempty{} \\
Schneider et al. (2022) \cite{schneider_prudent_2022} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Murias et al. (2023) \cite{murias_forensic_2023} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Schneider et al. (2020) \cite{schneider_tampering_2020} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Schneider et al. (2022) \cite{schneider_ambiguous_2022} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} \\
Harris (2006) \cite{harris_arriving_2006} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} \\
Conlan et al. (2016) \cite{conlan_anti-forensics_2016} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circhalf{} & \circfull{} \\
St\"uttgen and Cohen (2013) \cite{stuttgen_anti-forensic_2013} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
Freiling and H\"osch (2018) \cite{freiling_controlled_2018} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Gruhn (2017) \cite{gruhn_forensic_2017} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Choi et al. (2021) \cite{choi_forensic_2021} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Dolan-Gavitt (2008) \cite{dolan-gavitt_forensic_2008} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}X|cc|ccccccccccccc|ccccccccc|cccc|cccccc|ccccccccccccc|c|c|c|c|c|c@{}}
\begin{tabularx}{\linewidth}{@{}X@{}|@{\hspace{0.4\tabcolsep}}c@{\hspace{0.4\tabcolsep}}c@{\hspace{0.4\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{\hspace{0.2\tabcolsep}}|@{\hspace{0.2\tabcolsep}}c@{}}
\toprule
& \multicolumn{2}{@{}c@{}}{\textbf{Type}} & \multicolumn{13}{@{}c@{}}{\textbf{Subdomain}} & \multicolumn{9}{@{}c@{}}{\textbf{AF Type}} & \multicolumn{4}{@{}c@{}}{\textbf{Method}} & \multicolumn{6}{@{}c@{}}{\textbf{Who is it for}} & \multicolumn{13}{@{}c@{}}{\textbf{Target}} & & & & & & \\
Paper & \rotatebox{90}{AF} & \rotatebox{90}{CAF} & \rotatebox{90}{Cloud} & \rotatebox{90}{Data Storage} & \rotatebox{90}{Email} & \rotatebox{90}{GPU} & \rotatebox{90}{IoT} & \rotatebox{90}{Malware} & \rotatebox{90}{Memory} & \rotatebox{90}{Mobile} & \rotatebox{90}{Multimedia} & \rotatebox{90}{Network} & \rotatebox{90}{Overview} & \rotatebox{90}{Vehicle} & \rotatebox{90}{Other} & \rotatebox{90}{Adversarial Example} & \rotatebox{90}{Artifact Wiping} & \rotatebox{90}{Attack against Tool/Method} & \rotatebox{90}{Data Falsification/Manipulation} & \rotatebox{90}{Data Hiding} & \rotatebox{90}{Encryption} & \rotatebox{90}{Steganography} & \rotatebox{90}{Trail Obfuscation} & \rotatebox{90}{Other} & \rotatebox{90}{Discussion} & \rotatebox{90}{Experiment} & \rotatebox{90}{Formal modeling} & \rotatebox{90}{Literature review} & \rotatebox{90}{Developers} & \rotatebox{90}{Forensic investigators} & \rotatebox{90}{Intelligence} & \rotatebox{90}{Law People} & \rotatebox{90}{Surveillance protection} & \rotatebox{90}{Not specified by authors} & \rotatebox{90}{Anti-forensic tool usage} & \rotatebox{90}{Application artifacts} & \rotatebox{90}{DF process} & \rotatebox{90}{Email} & \rotatebox{90}{File format} & \rotatebox{90}{File system content} & \rotatebox{90}{File system metadata} & \rotatebox{90}{Firmware} & \rotatebox{90}{Forensic tool} & \rotatebox{90}{Memory} & \rotatebox{90}{Network activity} & \rotatebox{90}{Operating system internals} & \rotatebox{90}{Nothing} & \rotatebox{90}{Ethics Discussed} & \rotatebox{90}{AF Term Used} & \rotatebox{90}{AF Discussed} & \rotatebox{90}{Software} & \rotatebox{90}{Dataset} & \rotatebox{90}{New Taxonomy/Definition} \\
\midrule

Angeli et al. (2022) \cite{angeli_forensic_2022} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Martin and Hammoudeh (2022) \cite{martin_data_2022} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
Ahmad et al. (2020) \cite{ahmad_blockchain-based_2020} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Valente et al. (2019) \cite{valente_improving_2019} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Shahaab et al. (2021) \cite{shahaab_preventing_2021} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Liao et al. (2020) \cite{liao_improve_2020} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Hsu et al. (2011) \cite{hsu_digital_2011} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Martini et al. (2008) \cite{martini_detecting_2008} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Hermon et al. (2022) \cite{hermon_forensic_2022} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Savoldi and Gubian (2007) \cite{savoldi_data_2007} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Kwon et al. (2008) \cite{kwon_tool_2008} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circhalf{} & \circempty{} & \circempty{} \\
Oh et al. (2024) \cite{oh_forensic_2024} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
McDonald et al. (2017) \cite{mcdonald_enhanced_2017} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Nowroozi et al. (2023) \cite{nowroozi_employing_2023} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
Mehrish et al. (2020) \cite{mehrish_egocentric_2020} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Al-Mousa et al. (2021) \cite{al-mousa_general_2021} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circfull{} & \circfull{} & \circfull{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Choi et al. (2021) \cite{choi_forensic_2021-1} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} \\
Lim et al. (2010) \cite{lim_forensic_2010} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Odebade et al. (2017) \cite{odebade_mitigating_2017} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Liu et al. (2012) \cite{liu_using_2012} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Jang et al. (2016) \cite{jang_understanding_2016} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Mubeen et al. (2021) \cite{mubeen_detection_2021} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Bakas et al. (2021) \cite{bakas_detection_2021} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Alfosail and Norris (2021) \cite{alfosail_tor_2021} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Casey et al. (2011) \cite{casey_growing_2011} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Cho (2013) \cite{cho_computer_2013} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Liberatore et al. (2010) \cite{liberatore_forensic_2010} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Fadl et al. (2021) \cite{fadl_cnn_2021} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Karampidis et al. (2018) \cite{karampidis_review_2018} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Khalind et al. (2013) \cite{khalind_study_2013} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Neale (2023) \cite{neale_fool_2023} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} \\
Neale et al. (2022) \cite{neale_case_2022} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Lee and Lee (2014) \cite{lee_structure_2014} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} \\
Hasanabadi et al. (2021) \cite{hasanabadi_memory-based_2021} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Hasanabadi et al. (2020) \cite{hasanabadi_game-theoretic_2020} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Rekhis and Boudriga (2012) \cite{rekhis_hierarchical_2012} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Singh and Singh (2016) \cite{singh_forensic_2016} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} \\
Singh and Singh (2017) \cite{singh_forensic_2017} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Mothi et al. (2020) \cite{mothi_novel_2020} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Barik et al. (2007) \cite{barik_efficient_2007} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Hasanabadi et al. (2020) \cite{hasanabadi_survey_2020} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} \\
Savoldi et al. (2012) \cite{savoldi_statistical_2012} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Palmbach and Breitinger (2020) \cite{palmbach_artifacts_2020} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Zhang et al. (2017) \cite{zhang_breaking_2017} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\
Noura et al. (2020) \cite{noura_distlog_2020} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Joun et al. (2023) \cite{joun_discovering_2023} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} \\
Sitara and Mehtre (2016) \cite{sitara_digital_2016} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Lees (2013) \cite{lees_determining_2013} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Mohamed and Khalid (2019) \cite{mohamed_detection_2019} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Oh et al. (2020) \cite{oh_-wipimization_2020} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Zax and Adelstein (2009) \cite{zax_faust_2009} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} \\
Heath et al. (2023) \cite{heath_forensic_2023} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} \\
Lee et al. (2023) \cite{lee_identification_2023} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} \\
Singh and Singh (2018) \cite{singh_program_2018} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} \\
Rani and Geethakumari (2020) \cite{rani_secure_2020} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circhalf{} & \circempty{} & \circempty{} \\
Soriano-Salvador and Guardiola-M\'uzquiz (2021) \cite{soriano-salvador_sealfs_2021} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} \\
Jones and Meyler (2004) \cite{jones_what_2004} & \circempty{} & \circfull{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circfull{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} & \circempty{} \\

\bottomrule
\end{tabularx}
